Near-Capacity Detection and Decoding: Code Design for Dynamic User Loads in Gaussian Multiple Access Channels

This paper considers the forward error correction (FEC) code design for approaching the capacity of a dynamic multiple access channel (MAC) where both the number of users and their respective signal powers keep constantly changing, resembling the scenario of an actual wireless cellular system. To obtain a low-complexity non-orthogonal multiple access (NOMA) scheme, we propose a serial concatenation of a low-density parity-check (LDPC) code and a repetition code (REP), this way achieving near Gaussian MAC (GMAC) capacity performance while coping with the dynamics of the MAC system. The joint optimization of the LDPC and REP codes is addressed by matching the analytical extrinsic information transfer (EXIT) functions of the sub-optimal multi-user detector (MUD) and the channel code for a specific and static MAC system, achieving near-GMAC capacity. We show that the near-capacity performance can be flexibly maintained with the same LDPC code regardless of the variations in the number of users and power levels. This flexibility (or elasticity) is provided by the REP code, acting as "user-load and power equalizer", dramatically simplifying the practical implementation of NOMA schemes, as only a single LDPC code is needed to cope with the dynamics of the MAC system.

==> tikz/BER_LDPC_Only.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=2, connect spies}]
\begin{axis}[
width=\linewidth,
height=\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
%legend pos=north west,        
legend style={at={(0.77,0.98)},legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={Target sum-rate $R_{s}=d_{u}R_{\mathrm{tot}}$},
ylabel={BER},
ymode=log,
%xmode=log,
mark size=1.5pt,
xmin=0,
xmax=1.1,
ymin=1e-4,
ymax=1
]	
% \pgfplotstableread \datatable

\addplot[color= black, thick,dashed ] coordinates {(1, 1e-4) (1,1e-2)};
\addlegendentry{GMAC capacity}

\addplot[color= myblue, thick ] coordinates {(0.2752, 1e-4) (0.2752,1e-2)};
\addlegendentry{BP threshold}

\addplot[color= myblue, very thick,each nth point={1}] table [x expr=\thisrowno{2}*0.0086, y index=4] {tikz/Data/BER_32user_Rep1_0dB.dat};
\addlegendentry{$R_{c}=0.0086$}

%\addplot[color= lila, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/BER_32user_Rep2_0dB.dat};
%\addlegendentry{$R_{c}=0.0406$}

%\addplot[color= lila, thick ] coordinates {(1.8735, 1e-4) (1.8735,1e-2)};
%\addlegendentry{BP threshold}

\addplot[color= dunkelgrau, very thick,each nth point={1}] table [x  expr=\thisrowno{2}*0.024375,y index=4] {tikz/Data/Rep_user_flex_4_0dB.dat};
%\addlegendentry{$R_{c}=0.0975,d_{r}=4$}

\addplot[color=  dunkelgrau, thick ] coordinates {(0.78, 1e-4) (0.78,1e-2)};

\node [text=dunkelgrau,yshift=0.5cm] at (axis cs:0.65,0.01) {with REP};
\node [text=dunkelgrau] at (axis cs:0.65,0.01) {$d_{r}=4$};
\node [text=dunkelgrau,yshift=-0.5cm] at (axis cs:0.65,0.01) {see later};

%\addplot[color= dunkelgrau, thick ] coordinates {(1.0791, 1e-4) (1.0791,1e-2)};
%\addlegendentry{BP threshold}

%\addplot[color= orange, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/BER_32user_Rep6_0dB.dat};
%\addlegendentry{$R_{c}=0.1476$}

%\addplot[color= orange, thick ] coordinates {(1.0391, 1e-4) (1.0391,1e-2)};
%\addlegendentry{BP threshold}

%\addplot[color= apfelgruen, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/BER_32user_Rep8_0dB.dat};
%\addlegendentry{$R_{c}=0.1995$}

%\addplot[color= apfelgruen, thick ] coordinates {(0.9865, 1e-4) (0.9865,1e-2)};
%\addlegendentry{BP threshold}


%\addplot[color= apfelgruen, thick] table [x index=0,y index=1] {tikz/Data/EXIT_LDPC_OnlyCode_40dB_2.dat};
%\addlegendentry{Traj. sim.}

\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/BER_LDPC_REP.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=2, connect spies}]
\begin{axis}[
width=\linewidth,
height=\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
legend pos=north west,        
legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={Target sum-rate $R_{s}=d_{u}R_{tot}$},
ylabel={BER},
ymode=log,
%xmode=log,
mark size=1.5pt,
xmin=0,
xmax=1.1,
ymin=1e-4,
ymax=1
]	
% \pgfplotstableread \datatable

\addplot[color= black, thick,dashed ] coordinates {(1, 1e-4) (1,1e-2)};
\addlegendentry{GMAC capacity}

\addplot[color= lila, very thick,each nth point={1}] table [x expr=\thisrowno{2}*0.0203,y index=4] {tikz/Data/BER_32user_Rep2_0dB.dat};
\addlegendentry{$d_{r}=2, R_{c}=0.0406$}

\addplot[color= violettblau, very thick, dashed, each nth point={1}] table [x expr=\thisrowno{2}*0.0244*2,y index=4] {tikz/Data/QPSK_4_0dB.dat};
\addlegendentry{QPSK $d_{r}=4, R_{c}=0.0975$}

\addplot[color= dunkelgrau, very thick,each nth point={1}] table [x expr=\thisrowno{2}*0.0244, y index=4] {tikz/Data/Rep_user_flex_4_0dB.dat};
\addlegendentry{$d_{r}=4, R_{c}=0.0975$}

%\addplot[color= dunkelgrau, thick ] coordinates {(1.0791, 1e-4) (1.0791,1e-2)};
%\addlegendentry{BP threshold}

\addplot[color= orange, very thick,each nth point={1}] table [x expr=\thisrowno{2}*0.0246,y index=4] {tikz/Data/BER_32user_Rep_6_0dB.dat};
\addlegendentry{$d_{r}=6, R_{c}=0.1476$}

%\addplot[color= orange, thick ] coordinates {(1.0391, 1e-4) (1.0391,1e-2)};
%\addlegendentry{BP threshold}

\addplot[color= apfelgruen, very thick,each nth point={1}] table [x expr=\thisrowno{2}*0.0249,y index=4] {tikz/Data/BER_32user_Rep_8_0dB.dat};
\addlegendentry{$d_{r}=8, R_{c}=0.1995$}

%\addplot[color= apfelgruen, thick ] coordinates {(0.9865, 1e-4) (0.9865,1e-2)};
%\addlegendentry{BP threshold}


%\addplot[color= apfelgruen, thick] table [x index=0,y index=1] {tikz/Data/EXIT_LDPC_OnlyCode_40dB_2.dat};
%\addlegendentry{Traj. sim.}

\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/BER_LDPC_REP_snr.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=2, connect spies}]
\begin{axis}[
width=\linewidth,
height=\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
legend pos=north west,        
legend style={ at={(0.22,1)},legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={$\frac{E_{b}}{N_{0}}$ in dB},
ylabel={BER},
ymode=log,
%xmode=log,
mark size=1.5pt,
xmin=-0.2,
xmax=6,
ymin=1e-4,
ymax=1
]	
% \pgfplotstableread \datatable

\addplot[color= black, thick,dashed ] coordinates {(-0.1, 1e-4) (-0.1,1e-2)};
\addlegendentry{GMAC capacity}


\addplot[color= orange, mark=o, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/BER_30user_Rep_1_snrs.dat};
\addlegendentry{$d_{r}=1, R_{c}=0.03125$, AWGN}

\addplot[color= violettblau, mark=x, very thick, each nth point={1}] table [x index=0,y index=1] {tikz/Data/BER_30user_Rep_2_snrs.dat};
\addlegendentry{$d_{r}=2, R_{c}=0.0625$, AWGN}

\addplot[color= lila, mark=x, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/BER_30user_Rep_4_snrs.dat};
\addlegendentry{$d_{r}=4, R_{c}=0.125$, AWGN}

\addplot[color= dunkelgrau, mark=+, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/BER_30user_Rep_4_Ray_snrs.dat};
\addlegendentry{$d_{r}=4, R_{c}=0.125$, Rayleigh}

\addplot[color= apfelgruen, mark=square, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/BER_30user_SU_Gauss_Avg_Rep_4_snrs.dat};
\addlegendentry{$d_{r}=4, R_{c}=0.125$, SU code}

%\addplot[color= dunkelgrau, very thick,each nth point={1}] table [x expr=\thisrowno{2}*0.0244, y index=4] {tikz/Data/Rep_user_flex_4_0dB.dat};
%\addlegendentry{$d_{r}=4, R_{c}=0.0975$}

%\addplot[color= dunkelgrau, thick ] coordinates {(1.0791, 1e-4) (1.0791,1e-2)};
%\addlegendentry{BP threshold}


%\addplot[color= orange, thick ] coordinates {(1.0391, 1e-4) (1.0391,1e-2)};
%\addlegendentry{BP threshold}

%\addplot[color= apfelgruen, very thick,each nth point={1}] table [x expr=\thisrowno{2}*0.0249,y index=4] {tikz/Data/BER_32user_Rep_8_0dB.dat};
%\addlegendentry{$d_{r}=8, R_{c}=0.1995$}

%\addplot[color= apfelgruen, thick ] coordinates {(0.9865, 1e-4) (0.9865,1e-2)};
%\addlegendentry{BP threshold}


%\addplot[color= apfelgruen, thick] table [x index=0,y index=1] {tikz/Data/EXIT_LDPC_OnlyCode_40dB_2.dat};
%\addlegendentry{Traj. sim.}

\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/BER_LDPC_REP_snrS.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=2, connect spies}]
\begin{axis}[
width=.6\linewidth,
height=.6\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
legend pos=north west,        
legend style={ at={(0.22,1)},legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={$\frac{E_{b}}{N_{0}}$ in dB},
ylabel={BER},
ymode=log,
%xmode=log,
mark size=1.5pt,
xmin=-0.2,
xmax=6,
ymin=1e-4,
ymax=1
]	
% \pgfplotstableread \datatable

\addplot[color= black, thick,dashed ] coordinates {(-0.1, 1e-4) (-0.1,1e-2)};
\addlegendentry{GMAC capacity}


\addplot[color= orange, mark=o, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/BER_30user_Rep_1_snrs.dat};
\addlegendentry{$d_{r}=1, R_{c}=0.03125$, AWGN}

\addplot[color= violettblau, mark=x, very thick, each nth point={1}] table [x index=0,y index=1] {tikz/Data/BER_30user_Rep_2_snrs.dat};
\addlegendentry{$d_{r}=2, R_{c}=0.0625$, AWGN}

\addplot[color= lila, mark=x, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/BER_30user_Rep_4_snrs.dat};
\addlegendentry{$d_{r}=4, R_{c}=0.125$, AWGN}

\addplot[color= dunkelgrau, mark=+, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/BER_30user_Rep_4_Ray_snrs.dat};
\addlegendentry{$d_{r}=4, R_{c}=0.125$, Rayleigh}

\addplot[color= apfelgruen, mark=square, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/BER_30user_SU_Gauss_Avg_Rep_4_snrs.dat};
\addlegendentry{$d_{r}=4, R_{c}=0.125$, SU code}

%\addplot[color= dunkelgrau, very thick,each nth point={1}] table [x expr=\thisrowno{2}*0.0244, y index=4] {tikz/Data/Rep_user_flex_4_0dB.dat};
%\addlegendentry{$d_{r}=4, R_{c}=0.0975$}

%\addplot[color= dunkelgrau, thick ] coordinates {(1.0791, 1e-4) (1.0791,1e-2)};
%\addlegendentry{BP threshold}


%\addplot[color= orange, thick ] coordinates {(1.0391, 1e-4) (1.0391,1e-2)};
%\addlegendentry{BP threshold}

%\addplot[color= apfelgruen, very thick,each nth point={1}] table [x expr=\thisrowno{2}*0.0249,y index=4] {tikz/Data/BER_32user_Rep_8_0dB.dat};
%\addlegendentry{$d_{r}=8, R_{c}=0.1995$}

%\addplot[color= apfelgruen, thick ] coordinates {(0.9865, 1e-4) (0.9865,1e-2)};
%\addlegendentry{BP threshold}


%\addplot[color= apfelgruen, thick] table [x index=0,y index=1] {tikz/Data/EXIT_LDPC_OnlyCode_40dB_2.dat};
%\addlegendentry{Traj. sim.}

\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/BER_LDPC_unequalPower.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=2, connect spies}]
\begin{axis}[
width=\linewidth,
height=\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
%legend pos=outer north,  
%legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize
legend style={at={(0.5,1.25)},
      anchor=north,legend columns=2,legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={$\frac{E_{b}}{N_{0}}$ in dB},
ylabel={BER},
ymode=log,
%xmode=log,
mark size=1.5pt,
xmin=-0.2,
xmax=1.3,
ymin=1e-4,
ymax=1
]	
% \pgfplotstableread \datatable

\addplot[color= black, very thick,dashed ] coordinates {(-0.1, 1e-4) (-0.1,1e-2)};
\addlegendentry{GMAC capacity}

%\addplot[color= lila, very thick,each nth point={1}] table [x expr=\thisrowno{2}*0.0244, y index=4] {tikz/Data/Power_Gap_3dB_Rep4_0dB_AVG.dat};
%\addlegendentry{Average all users, $P_{A}=3$dB}

%\addplot[color= apfelgruen, very thick,each nth point={1}] table [x expr=\thisrowno{2}*0.0244*0.5, y index=4] {tikz/Data/Power_Gap_3dB_Rep4_0dB_WeakUsers.dat};
%\addlegendentry{Weak users only}

\addplot[color= rot,mark=o, very thick,each nth point={1}] table [x index=0, y index=1] {tikz/Data/BER_30user_UnequalP_Avg_Rep_4_snrs.dat};
\addlegendentry{Avg. all users, $P_{A}=3$dB}

\addplot[color= mittelblau, mark=x, very thick,each nth point={1}] table [x expr=\thisrowno{0}+0.2803, y index=1] {tikz/Data/Power_Gap_3dB_rep_4.dat};
\addlegendentry{REP Adap, $P_{A}=3$dB}

\addplot[color= dunkelgrau, mark=square, very thick,each nth point={1}] table [x index=0, y index=1] {tikz/Data/BER_30user_Rep_4_snrs.dat};
\addlegendentry{Equal Power, $P_{A}=0$dB}

%\addplot[color= apfelgruen, thick ] coordinates {(0.9865, 1e-4) (0.9865,1e-2)};
%\addlegendentry{BP threshold}


%\addplot[color= apfelgruen, thick] table [x index=0,y index=1] {tikz/Data/EXIT_LDPC_OnlyCode_40dB_2.dat};
%\addlegendentry{Traj. sim.}

\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/BER_LDPC_unequalPowerS.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=2, connect spies}]
\begin{axis}[
width=.6\linewidth,
height=.6\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
%legend pos=outer north,  
%legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize
legend style={at={(0.5,1.25)},
      anchor=north,legend columns=2,legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={$\frac{E_{b}}{N_{0}}$ in dB},
ylabel={BER},
ymode=log,
%xmode=log,
mark size=1.5pt,
xmin=-0.2,
xmax=1.3,
ymin=1e-4,
ymax=1
]	
% \pgfplotstableread \datatable

\addplot[color= black, very thick,dashed ] coordinates {(-0.1, 1e-4) (-0.1,1e-2)};
\addlegendentry{GMAC capacity}

%\addplot[color= lila, very thick,each nth point={1}] table [x expr=\thisrowno{2}*0.0244, y index=4] {tikz/Data/Power_Gap_3dB_Rep4_0dB_AVG.dat};
%\addlegendentry{Average all users, $P_{A}=3$dB}

%\addplot[color= apfelgruen, very thick,each nth point={1}] table [x expr=\thisrowno{2}*0.0244*0.5, y index=4] {tikz/Data/Power_Gap_3dB_Rep4_0dB_WeakUsers.dat};
%\addlegendentry{Weak users only}

\addplot[color= rot,mark=o, very thick,each nth point={1}] table [x index=0, y index=1] {tikz/Data/BER_30user_UnequalP_Avg_Rep_4_snrs.dat};
\addlegendentry{Avg. all users, $P_{A}=3$dB}

\addplot[color= mittelblau, mark=x, very thick,each nth point={1}] table [x expr=\thisrowno{0}+0.2803, y index=1] {tikz/Data/Power_Gap_3dB_rep_4.dat};
\addlegendentry{REP Adap, $P_{A}=3$dB}

\addplot[color= dunkelgrau, mark=square, very thick,each nth point={1}] table [x index=0, y index=1] {tikz/Data/BER_30user_Rep_4_snrs.dat};
\addlegendentry{Equal Power, $P_{A}=0$dB}

%\addplot[color= apfelgruen, thick ] coordinates {(0.9865, 1e-4) (0.9865,1e-2)};
%\addlegendentry{BP threshold}


%\addplot[color= apfelgruen, thick] table [x index=0,y index=1] {tikz/Data/EXIT_LDPC_OnlyCode_40dB_2.dat};
%\addlegendentry{Traj. sim.}

\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/BER_rep_user.tex <==

\begin{tikzpicture} 
\begin{axis}[
width=\linewidth,
height=\linewidth,
%xmajorgrids,
%yminorticks=true,
%ymajorgrids,
%yminorgrids,
legend pos=north west,        
%legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={Repetition factor $d_{r}$},
ylabel={No. of users $N$},
%zlabel={achievable rate bpcu}
%xtick={1,4,8,16,20,24},
%ymode=log,
%xmode=log,
mark size=10pt,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
ymin=1,
ymax=70,
view={0}{90},
colorbar horizontal, 
colorbar style={
	  at={(0.5,1.03)},anchor=south,
	  xticklabel pos=upper,
            xticklabel=$10^{\pgfmathprintnumber{\tick}}$
	},
colormap name=jetlight,
title style={yshift=1cm},
enlargelimits=false,
axis on top,
%point meta min=1e-6,
%point meta max=1,
title=BER
%y dir=reverse
]	
% \pgfplotstableread \datatable

\addplot [matrix plot*, point meta = explicit] table [x index=0,y index=2, meta expr=log10(\thisrowno{4})] {tikz/Data/Rep_user_flex_tot.dat};

\addplot [color= black, very thick, dashed] coordinates {(1, 8) (8,64)};
%\addlegendentry{$\gamma_{\mathrm{RUR}}=\frac{1}{8}$}

\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/BER_rep_userS.tex <==

\begin{tikzpicture} 
\begin{axis}[
width=.6\linewidth,
height=.6\linewidth,
%xmajorgrids,
%yminorticks=true,
%ymajorgrids,
%yminorgrids,
legend pos=north west,        
%legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={Repetition factor $d_{r}$},
ylabel={No. of users $N$},
%zlabel={achievable rate bpcu}
%xtick={1,4,8,16,20,24},
%ymode=log,
%xmode=log,
mark size=10pt,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
ymin=1,
ymax=70,
view={0}{90},
colorbar horizontal, 
colorbar style={
	  at={(0.5,1.03)},anchor=south,
	  xticklabel pos=upper,
            xticklabel=$10^{\pgfmathprintnumber{\tick}}$
	},
colormap name=jetlight,
title style={yshift=1cm},
enlargelimits=false,
axis on top,
%point meta min=1e-6,
%point meta max=1,
title=BER
%y dir=reverse
]	
% \pgfplotstableread \datatable

\addplot [matrix plot*, point meta = explicit] table [x index=0,y index=2, meta expr=log10(\thisrowno{4})] {tikz/Data/Rep_user_flex_tot.dat};

\addplot [color= black, very thick, dashed] coordinates {(1, 8) (8,64)};
%\addlegendentry{$\gamma_{\mathrm{RUR}}=\frac{1}{8}$}

\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/EXIT_32user_Rep4_0dB.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=3, connect spies}]
\begin{axis}[
width=\linewidth,
height=\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
legend pos=north west,        
legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={$J\left(\mu_{\mathrm{C}\rightarrow\mathrm{V}}\right)$},
ylabel={$J\left(\mu_{\mathrm{V}\rightarrow\mathrm{C}}\right)$},
ymode=log,
xmode=log,
mark size=1.5pt,
xmin=0.01,
xmax=1,
ymin=0,
ymax=1
]	
% \pgfplotstableread \datatable

\addplot[color= myblue, very thick,each nth point={2}] table [x index=0,y index=1] {tikz/Data/EXIT_curv_30user_Rep_4_snr_1.2_MI.dat};
\addlegendentry{MUD+VND $d_{u}=30$}

\addplot[color= rot, thick,dashed,each nth point={2}] table [x index=0,y index=2] {tikz/Data/EXIT_curv_30user_Rep_4_snr_1.2_MI.dat};
\addlegendentry{CND $d_{c}=3$}

\addplot[color= apfelgruen, thick] table [x index=0,y index=1] {tikz/Data/EXIT_traj_30user_Rep_4_snr_1.2_MI.dat};
\addlegendentry{Traj. sim.}


\coordinate (spypoint1) at (axis cs:0.15,0.36);
\coordinate (magnifyglass1) at (axis cs:0.3,0.16);
%\coordinate (spypoint2) at (axis cs:6,0.9);
%\coordinate (magnifyglass2) at (axis cs:4,0.4);
\end{axis}

\spy [black,width=1.6cm,height=1.6cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/EXIT_LDPC_Only.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=2, connect spies}]
\begin{axis}[
width=\linewidth,
height=\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
legend pos=north west,        
legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={$I_{\mathrm{MUD+VND}}^{\mathrm{A}}, I_{\mathrm{CND}}^{\mathrm{E}}$},
ylabel={$I_{\mathrm{MUD+VND}}^{\mathrm{E}}, I_{\mathrm{CND}}^{\mathrm{A}}$},
%ymode=log,
%xmode=log,
mark size=1.5pt,
xmin=0,
xmax=1,
ymin=0,
ymax=1
]	
% \pgfplotstableread \datatable

\addplot[color= myblue, very thick,each nth point={10}] table [x index=0,y index=1] {tikz/Data/EXIT_LDPC_OnlyCode_40dB_2_MI.dat};
\addlegendentry{MUD+VND $N=28$}

\addplot[color= rot, thick,dashed,each nth point={10}] table [x index=0,y index=2] {tikz/Data/EXIT_LDPC_OnlyCode_40dB_2_MI.dat};
\addlegendentry{CND $d_{c}=3$}

\addplot[color= apfelgruen, very thick] table [x index=0,y index=1] {tikz/Data/EXIT_LDPC_OnlyCode_40dB_1_MI.dat};
\addlegendentry{Traj., actual simulation}

\coordinate (spypoint1) at (axis cs:0.3,0.52);
\coordinate (magnifyglass1) at (axis cs:0.6,0.25);
%\coordinate (spypoint2) at (axis cs:3,0.8);
%\coordinate (magnifyglass2) at (axis cs:3,0.4);
\end{axis}

\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/EXIT_LDPC_OnlyS.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=2, connect spies}]
\begin{axis}[
width=.6\linewidth,
height=.6\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
legend pos=north west,        
legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={$I_{\mathrm{MUD+VND}}^{\mathrm{A}}, I_{\mathrm{CND}}^{\mathrm{E}}$},
ylabel={$I_{\mathrm{MUD+VND}}^{\mathrm{E}}, I_{\mathrm{CND}}^{\mathrm{A}}$},
%ymode=log,
%xmode=log,
mark size=1.5pt,
xmin=0,
xmax=1,
ymin=0,
ymax=1
]	
% \pgfplotstableread \datatable

\addplot[color= myblue, very thick,each nth point={10}] table [x index=0,y index=1] {tikz/Data/EXIT_LDPC_OnlyCode_40dB_2_MI.dat};
\addlegendentry{MUD+VND $N=28$}

\addplot[color= rot, thick,dashed,each nth point={10}] table [x index=0,y index=2] {tikz/Data/EXIT_LDPC_OnlyCode_40dB_2_MI.dat};
\addlegendentry{CND $d_{c}=3$}

\addplot[color= apfelgruen, very thick] table [x index=0,y index=1] {tikz/Data/EXIT_LDPC_OnlyCode_40dB_1_MI.dat};
\addlegendentry{Traj., actual simulation}

\coordinate (spypoint1) at (axis cs:0.3,0.52);
\coordinate (magnifyglass1) at (axis cs:0.6,0.25);
%\coordinate (spypoint2) at (axis cs:3,0.8);
%\coordinate (magnifyglass2) at (axis cs:3,0.4);
\end{axis}

\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/EXIT_Rep_Only.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=2, connect spies}]
\begin{axis}[
width=\linewidth,
height=\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
legend pos=north west,        
legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={$I_{\mathrm{MUD+VND}}^{\mathrm{A}}, I_{\mathrm{CND}}^{\mathrm{E}}$},
ylabel={$I_{\mathrm{MUD+VND}}^{\mathrm{E}}, I_{\mathrm{CND}}^{\mathrm{A}}$},
%ymode=log,
%xmode=log,
mark size=1.5pt,
xmin=0,
xmax=1,
ymin=0,
ymax=1
]	
% \pgfplotstableread \datatable

\addplot[color= myblue, very thick,each nth point={10}] table [x index=0,y index=1] {tikz/Data/EXIT_LDPC_OnlyCode_40dB_2_MI.dat};
\addlegendentry{MUD+VND $N=28$}

\addplot[color= rot, thick,dashed,each nth point={10}] table [x index=0,y index=2] {tikz/Data/EXIT_LDPC_OnlyCode_40dB_2_MI.dat};
\addlegendentry{CND $d_{c}=3$}

\addplot[color= apfelgruen, very thick] table [x index=0,y index=1] {tikz/Data/EXIT_LDPC_OnlyCode_40dB_1_MI.dat};
\addlegendentry{Traj., actual simulation}

\coordinate (spypoint1) at (axis cs:0.3,0.52);
\coordinate (magnifyglass1) at (axis cs:0.6,0.25);
%\coordinate (spypoint2) at (axis cs:3,0.8);
%\coordinate (magnifyglass2) at (axis cs:3,0.4);
\end{axis}

\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/EXIT_Rep_OnlyS.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=2, connect spies}]
\begin{axis}[
width=.6\linewidth,
height=.6\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
legend pos=north west,        
legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={$I_{\mathrm{MUD}}^{\mathrm{A}}, I_{\mathrm{REP}}^{\mathrm{E}}$},
ylabel={$I_{\mathrm{MUD}}^{\mathrm{E}}, I_{\mathrm{REP}}^{\mathrm{A}}$},
%ymode=log,
mark size=1.5pt,
xmin=0,
xmax=1,
ymin=0,
ymax=1
]	
% \pgfplotstableread \datatable

\addplot[color= myblue, very thick,each nth point={10}] table [x index=8,y index=9] {tikz/Data/EXIT_Rep_OnlyCode.dat};
\addlegendentry{MUD $N=32$ users}

\addplot[color= pink, thick,dashed,each nth point={10}] table [x index=6,y index=7] {tikz/Data/EXIT_Rep_OnlyCode.dat};
\addlegendentry{REP $d_{r}=4$}

\addplot[color= lila,thick,dashed, each nth point={10}] table [x index=4,y index=5] {tikz/Data/EXIT_Rep_OnlyCode.dat};
\addlegendentry{REP $d_{r}=8$}

\addplot[color= apfelgruen, thick,dashed,each nth point={10}] table [x index=2,y index=3] {tikz/Data/EXIT_Rep_OnlyCode.dat};
\addlegendentry{REP $d_{r}=9$}

\addplot[color= rot,thick,dashed, each nth point={10}] table [x index=0,y index=1] {tikz/Data/EXIT_Rep_OnlyCode.dat};
\addlegendentry{REP $d_{r}=12$}

\addplot[color= rot, very thick,mark=o] table [x index=0,y index=1] {tikz/Data/EXIT_Rep_OnlyCode_Traj.dat};
\addlegendentry{Traj., actual simulation}

\addplot[color= apfelgruen, very thick,mark=x] table [x index=2,y index=3] {tikz/Data/EXIT_Rep_OnlyCode_Traj.dat};

\coordinate (spypoint) at (axis cs:0.5,0.09);
\coordinate (magnifyglass) at (axis cs:0.33,0.44);
\end{axis}

\spy [black,width=4cm,height=1.4cm] on (spypoint) in node [fill=none] at (magnifyglass);
\end{tikzpicture}


==> tikz/GA_GAP_rep_user.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=2, connect spies}]
\begin{axis}[
width=\linewidth,
height=\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,       
legend style={at={(0,1)}, anchor=north west, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
legend columns=2, 
legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            },
},
legend entries={$d_{r}=1$,
                $d_{r}=2$,
                $d_{r}=3$,
                $d_{r}=4$,
                $d_{r}=6$,
                $d_{r}=8$,
                fix $\gamma_{\mathrm{RUR}}=\frac{1}{8}$,
                sim. BER<$10^{-4}$},
xlabel={No. of users $N$},
ylabel={Gap to GMAC capacity in dB},
xtick={8,16,24,32,40,48,56,64},
%ymode=log,
%xmode=log,
mark size=1.5pt,
xmin=6,
xmax=66,
ymin=1,
ymax=3.5
]	
% \pgfplotstableread \datatable
\addlegendimage{mittelblau,mark=x}
\addlegendimage{rot,mark=o}
\addlegendimage{pink,mark=+}
\addlegendimage{apfelgruen,mark=square}
\addlegendimage{dunkelgrau,mark=triangle}
\addlegendimage{lila,mark=diamond}
\addlegendimage{orange, dashed, mark=none}
\addlegendimage{only marks, mark size=4pt, mark=pentagon*, color=myorgange}

\addplot[color=mittelblau, very thick,each nth point={1},mark=x] table [x index=0,y expr=\thisrowno{1}+0.365] {tikz/Data/GA_rep_user_rep1.dat};
%\addlegendentry{$d_{r}=1$}

\addplot[color= rot, very thick,each nth point={1},mark=o] table [x index=0,y expr=\thisrowno{1}+0.365] {tikz/Data/GA_rep_user_rep2.dat};
%\addlegendentry{$d_{r}=2$}

\addplot[color= pink, very thick,each nth point={1},mark=+] table [x index=0,y expr=\thisrowno{1}+0.365] {tikz/Data/GA_rep_user_rep3.dat};
%\addlegendentry{$d_{r}=3$}

\addplot[color= apfelgruen, very thick,each nth point={1},mark=square] table [x index=0,y expr=\thisrowno{1}+0.365] {tikz/Data/GA_rep_user_rep4.dat};
%\addlegendentry{$d_{r}=4$}

\addplot[color= dunkelgrau, very thick,each nth point={1},mark=triangle] table [x index=0,y expr=\thisrowno{1}+0.365] {tikz/Data/GA_rep_user_rep6.dat};
%\addlegendentry{$d_{r}=6$}

\addplot[color= lila, very thick,each nth point={1},mark=diamond] table [x index=0,y expr=\thisrowno{1}+0.365] {tikz/Data/GA_rep_user_rep8.dat};
%\addlegendentry{$d_{r}=8$}
\addplot[color= orange, very thick, dashed,each nth point={1}] table [x index=0, y expr=\thisrowno{1}+0.365] {tikz/Data/GA_rep_user_D.dat};
%\addlegendentry{fix $\gamma_{\mathrm{RUR}}=\frac{1}{8}$}

\node[color=mittelblau,regular polygon,regular polygon sides=5, inner sep=1pt,minimum size=10pt,draw,fill] at (axis cs:8,1.445) {};
\node[color= rot,regular polygon,regular polygon sides=5, inner sep=1pt, minimum size=10pt,draw,fill] at (axis cs:16,1.445) {};
\node[color= pink,regular polygon,regular polygon sides=5, inner sep=1pt, minimum size=10pt,draw,fill] at (axis cs:25,1.265) {};
\node[color= apfelgruen,regular polygon,regular polygon sides=5,  inner sep=1pt,minimum size=10pt,draw,fill] at (axis cs:33,1.315) {};
\node[color= dunkelgrau,regular polygon,regular polygon sides=5, inner sep=1pt, minimum size=10pt,draw,fill] at (axis cs:50,1.265) {};
%\addplot[color= dunkelgrau,star,star points=5,  inner sep=1pt,minimum size=10pt, draw,fill] coordinates { (50,1.265) };
%\addlegendentry{actual sim. BER<$10^{-4}$}
\node[color= lila,regular polygon,regular polygon sides=5,  inner sep=1pt,minimum size=10pt, draw,fill] at (axis cs:64,1.445) {};


%\node[color=hellgrau,star,star points=5,inner sep=1pt,  minimum size=10pt,draw,fill] at (axis cs:31,3) {};
%\node[draw=none,fill=none] at (axis cs:33, 3) {\footnotesize{sim. BER<$10^{-4}$}};



\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/GA_GAP_rep_userS.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=2, connect spies}]
\begin{axis}[
width=.6\linewidth,
height=.6\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,       
legend style={at={(0,1)}, anchor=north west, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
legend columns=2, 
legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            },
},
legend entries={$d_{r}=1$,
                $d_{r}=2$,
                $d_{r}=3$,
                $d_{r}=4$,
                $d_{r}=6$,
                $d_{r}=8$,
                fix $\gamma_{\mathrm{RUR}}=\frac{1}{8}$,
                sim. BER<$10^{-4}$},
xlabel={No. of users $N$},
ylabel={Gap to GMAC capacity in dB},
xtick={8,16,24,32,40,48,56,64},
%ymode=log,
%xmode=log,
mark size=1.5pt,
xmin=6,
xmax=66,
ymin=1,
ymax=3.5
]	
% \pgfplotstableread \datatable
\addlegendimage{mittelblau,mark=x}
\addlegendimage{rot,mark=o}
\addlegendimage{pink,mark=+}
\addlegendimage{apfelgruen,mark=square}
\addlegendimage{dunkelgrau,mark=triangle}
\addlegendimage{lila,mark=diamond}
\addlegendimage{orange, dashed, mark=none}
\addlegendimage{only marks, mark size=4pt, mark=pentagon*, color=myorgange}

\addplot[color=mittelblau, very thick,each nth point={1},mark=x] table [x index=0,y expr=\thisrowno{1}+0.365] {tikz/Data/GA_rep_user_rep1.dat};
%\addlegendentry{$d_{r}=1$}

\addplot[color= rot, very thick,each nth point={1},mark=o] table [x index=0,y expr=\thisrowno{1}+0.365] {tikz/Data/GA_rep_user_rep2.dat};
%\addlegendentry{$d_{r}=2$}

\addplot[color= pink, very thick,each nth point={1},mark=+] table [x index=0,y expr=\thisrowno{1}+0.365] {tikz/Data/GA_rep_user_rep3.dat};
%\addlegendentry{$d_{r}=3$}

\addplot[color= apfelgruen, very thick,each nth point={1},mark=square] table [x index=0,y expr=\thisrowno{1}+0.365] {tikz/Data/GA_rep_user_rep4.dat};
%\addlegendentry{$d_{r}=4$}

\addplot[color= dunkelgrau, very thick,each nth point={1},mark=triangle] table [x index=0,y expr=\thisrowno{1}+0.365] {tikz/Data/GA_rep_user_rep6.dat};
%\addlegendentry{$d_{r}=6$}

\addplot[color= lila, very thick,each nth point={1},mark=diamond] table [x index=0,y expr=\thisrowno{1}+0.365] {tikz/Data/GA_rep_user_rep8.dat};
%\addlegendentry{$d_{r}=8$}
\addplot[color= orange, very thick, dashed,each nth point={1}] table [x index=0, y expr=\thisrowno{1}+0.365] {tikz/Data/GA_rep_user_D.dat};
%\addlegendentry{fix $\gamma_{\mathrm{RUR}}=\frac{1}{8}$}

\node[color=mittelblau,regular polygon,regular polygon sides=5, inner sep=1pt,minimum size=10pt,draw,fill] at (axis cs:8,1.445) {};
\node[color= rot,regular polygon,regular polygon sides=5, inner sep=1pt, minimum size=10pt,draw,fill] at (axis cs:16,1.445) {};
\node[color= pink,regular polygon,regular polygon sides=5, inner sep=1pt, minimum size=10pt,draw,fill] at (axis cs:25,1.265) {};
\node[color= apfelgruen,regular polygon,regular polygon sides=5,  inner sep=1pt,minimum size=10pt,draw,fill] at (axis cs:33,1.315) {};
\node[color= dunkelgrau,regular polygon,regular polygon sides=5, inner sep=1pt, minimum size=10pt,draw,fill] at (axis cs:50,1.265) {};
%\addplot[color= dunkelgrau,star,star points=5,  inner sep=1pt,minimum size=10pt, draw,fill] coordinates { (50,1.265) };
%\addlegendentry{actual sim. BER<$10^{-4}$}
\node[color= lila,regular polygon,regular polygon sides=5,  inner sep=1pt,minimum size=10pt, draw,fill] at (axis cs:64,1.445) {};


%\node[color=hellgrau,star,star points=5,inner sep=1pt,  minimum size=10pt,draw,fill] at (axis cs:31,3) {};
%\node[draw=none,fill=none] at (axis cs:33, 3) {\footnotesize{sim. BER<$10^{-4}$}};



\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/Gap_Rep.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=2, connect spies}]
\begin{axis}[
width=\linewidth,
height=\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
legend pos=north east,        
legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={Repetition factor $d_{r} \left(R_{r}=\frac{1}{d_{r}}\right)$},
ylabel={$\Delta\gamma$ in dB},
xtick={1,4,8,12,16,20,24},
%ymode=log,
%xmode=log,
mark size=3pt,
xmin=1,
xmax=24,
ymin=0.5,
ymax=4
]	
% \pgfplotstableread \datatable

\addplot[color= apfelgruen, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/Gap_Rate_0.5.dat};
\addlegendentry{$R_{\mathrm{sum}}=\unit[0,5]{bpcu}$}

\addplot[color= myblue, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/EbN0_Gap_rate1_Rep.dat};
\addlegendentry{$R_{\mathrm{sum}}=\unit[1]{bpcu}$}

\addplot[color= lila, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/Gap_Rate_1.5.dat};
\addlegendentry{$R_{\mathrm{sum}}=\unit[1.5]{bpcu}$}

%\addplot[color= rot, very thick,each nth point={1}] table [x index=0,y index=2] {tikz/Data/Gap_Rep.dat};
%\addlegendentry{$\gamma_{\mathrm{s,mu}}=\unit[0]{dB}$}


\addplot[color= myblue, very thick, mark=diamond, only marks ] coordinates {(7, 1.4038)};
\addlegendentry{Optimum}
\addplot[color= lila, very thick, mark=diamond ] coordinates {(6.0000000e+00,  1.9425914e+00)};
\addplot[color= apfelgruen, very thick, mark=diamond ] coordinates {(1.2000000e+01,   1.3120996e+00)};
%\addplot[color= rot, very thick, mark=diamond ] coordinates {(8, 0.9863)};
%\addplot[color= apfelgruen, very thick, mark=diamond ] coordinates {(6, 0.9857)};


%\draw[->,thick, dashed] (axis cs:18,1.8) --  (axis cs:6,1.2) node[midway, label=above:\rotatebox{10}{increasing SNR $\gamma_{\mathrm{s,mu}}$}]{};

\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/Gap_RepS.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=2, connect spies}]
\begin{axis}[
width=.6\linewidth,
height=.6\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
legend pos=north east,        
legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={Repetition factor $d_{r} \left(R_{r}=\frac{1}{d_{r}}\right)$},
ylabel={$\Delta\gamma$ in dB},
xtick={1,4,8,12,16,20,24},
%ymode=log,
%xmode=log,
mark size=3pt,
xmin=1,
xmax=24,
ymin=0.5,
ymax=4
]	
% \pgfplotstableread \datatable

\addplot[color= apfelgruen, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/Gap_Rate_0.5.dat};
\addlegendentry{$R_{\mathrm{sum}}=\unit[0,5]{bpcu}$}

\addplot[color= myblue, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/EbN0_Gap_rate1_Rep.dat};
\addlegendentry{$R_{\mathrm{sum}}=\unit[1]{bpcu}$}

\addplot[color= lila, very thick,each nth point={1}] table [x index=0,y index=1] {tikz/Data/Gap_Rate_1.5.dat};
\addlegendentry{$R_{\mathrm{sum}}=\unit[1.5]{bpcu}$}

%\addplot[color= rot, very thick,each nth point={1}] table [x index=0,y index=2] {tikz/Data/Gap_Rep.dat};
%\addlegendentry{$\gamma_{\mathrm{s,mu}}=\unit[0]{dB}$}


\addplot[color= myblue, very thick, mark=diamond, only marks ] coordinates {(7, 1.4038)};
\addlegendentry{Optimum}
\addplot[color= lila, very thick, mark=diamond ] coordinates {(6.0000000e+00,  1.9425914e+00)};
\addplot[color= apfelgruen, very thick, mark=diamond ] coordinates {(1.2000000e+01,   1.3120996e+00)};
%\addplot[color= rot, very thick, mark=diamond ] coordinates {(8, 0.9863)};
%\addplot[color= apfelgruen, very thick, mark=diamond ] coordinates {(6, 0.9857)};


%\draw[->,thick, dashed] (axis cs:18,1.8) --  (axis cs:6,1.2) node[midway, label=above:\rotatebox{10}{increasing SNR $\gamma_{\mathrm{s,mu}}$}]{};

\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/IDMA_BP_graph.tex <==
\begin{tikzpicture}[scale=0.7,xscale=-1, thick, MUDnode/.style={fill=myblue,draw,circle},   REPnode/.style={fill=mygreen,draw,circle},  VNDnode/.style={fill=myorgange,draw,circle}, CNDnode/.style={fill=myorgange,draw,rectangle}, every fit/.style={rectangle,draw,inner sep=2pt,text width=0.5cm},
>=latex]
% the vertices of MUD nodes  
\begin{scope}[start chain=going below,node distance=6mm] 
\foreach \i in {1,2,...,6}   
\node[MUDnode,on chain] (MUDn\i) [] {}; 
\end{scope}
% the vertices of Rep nodes
\begin{scope}[xshift=4cm,yshift=-0.5cm,start chain=going below,node distance=4mm] 
\foreach \i in {1,2,...,3}   
\node[REPnode,on chain] (REPn\i) [] {}; 
\end{scope}
\begin{scope}[xshift=4cm,yshift=-4cm,start chain=going below,node distance=4mm] 
\foreach \i in {4,5,...,6}   
\node[REPnode,on chain] (REPn\i) [] {}; 
\end{scope}
% the vertices of VND nodes
\begin{scope}[xshift=5.8cm,yshift=-0.5cm,start chain=going below,node distance=4mm] 
\foreach \i in {1,2,...,3}   
\node[VNDnode,on chain] (VNDn\i) [] {}; 
\end{scope}
\begin{scope}[xshift=5.8cm,yshift=-4cm,start chain=going below,node distance=4mm] 
\foreach \i in {4,5,...,6}   
\node[VNDnode,on chain] (VNDn\i) [] {}; 
\end{scope}
% the vertices of CND nodes
\begin{scope}[xshift=7.8cm,yshift=-10mm,start chain=going below,node distance=4mm] 
\foreach \i in {1,2}   
\node[CNDnode,on chain] (CNDn\i) [] {}; 
\end{scope}
\begin{scope}[xshift=7.8cm,yshift=-45mm,start chain=going below,node distance=4mm] 
\foreach \i in {3,4}   
\node[CNDnode,on chain] (CNDn\i) [] {}; 
\end{scope}
% set 
\node [black,fit=(MUDn1) (MUDn6),label={[label distance=0.15cm]above: SoIC-MUD}] {};
\node [black,fit=(REPn1) (REPn3),label={[label distance=0.5cm]above: REP}] {};
\node (deinterleaver1) [black,fit=(REPn1) (REPn3),xshift=12.5mm] {$\pi_{1}$};
\node [black,fit=(REPn4) (REPn6)] {};
\node (deinterleaver2) [black,fit=(REPn4) (REPn6),xshift=12.5mm] {$\pi_{2}$};
\node [black,fit=(VNDn1) (VNDn3),label={[label distance=0.5cm]above: VND}] {};
\node [black,fit=(VNDn4) (VNDn6)] {};
\node [black,fit=(CNDn1) (CNDn2),label={[label distance=0.9cm]above: CND}] {};
\node [black,fit=(CNDn3) (CNDn4)] {};
\draw [myblue,thick,dashed] ($(deinterleaver1.north east) + (-0.2,0.1)$) rectangle ($(CNDn2.south west) + (0.5,-1)$);
\draw [myblue,thick,dashed] ($(deinterleaver2.north east) + (-0.2,0.1)$) rectangle ($(CNDn4.south west) + (0.5,-1)$);
\node [myblue, draw=none] at ($(CNDn1.north) + (-0.1,0.5)$) {User 1};
\node [myblue, draw=none] at ($(CNDn3.north) + (-0.1,0.5)$) {User 2};
% the edges 
\draw[<-] (MUDn1) -- node[xshift=0.1cm,above] {$y_1$}  +(-1.5,0); 
\draw[<-] (MUDn2) -- node[xshift=0.1cm,above] {$y_2$}  +(-1.5,0); 
\draw[<-] (MUDn3) -- +(-1.5,0); 
\draw[<-] (MUDn4) -- +(-1.5,0); 
\draw[<-] (MUDn5) -- node[xshift=0.15cm,above] {$y_m$}  +(-1.5,0); 
\draw[<-] (MUDn6) -- +(-1.5,0); 

\draw (MUDn1) -- ($(deinterleaver1.east)+(0,1)$); 
\draw (MUDn1) -- ($(deinterleaver2.east)+(0,0.8)$);
\draw (MUDn2) -- ($(deinterleaver1.east)+(0,0.6)$); 
\draw (MUDn2) -- ($(deinterleaver2.east)+(0,0.6)$);
\draw (MUDn3) -- ($(deinterleaver1.east)+(0,0.2)$); 
\draw (MUDn3) -- ($(deinterleaver2.east)+(0,0.2)$);
\draw (MUDn4) -- ($(deinterleaver1.east)+(0,-0.2)$); 
\draw (MUDn4) -- ($(deinterleaver2.east)+(0,-0.2)$);
\draw (MUDn5) -- ($(deinterleaver1.east)+(0,-0.4)$); 
\draw (MUDn5) -- ($(deinterleaver2.east)+(0,-0.4)$);
\draw (MUDn6) -- ($(deinterleaver1.east)+(0,-0.6)$); 
\draw (MUDn6) -- ($(deinterleaver2.east)+(0,-0.6)$);

\draw (REPn1) -- (deinterleaver1);
\draw (REPn1) -- ($(deinterleaver1.west)+(0,0.5)$);
\draw (REPn2) -- (deinterleaver1);
\draw (REPn2) -- ($(deinterleaver1.west)+(0,-0.5)$);
\draw (REPn3) -- (deinterleaver1);
\draw (REPn3) -- ($(deinterleaver1.west)+(0,-1)$);
\draw (REPn4) -- (deinterleaver2);
\draw (REPn4) -- ($(deinterleaver2.west)+(0,0.5)$);
\draw (REPn5) -- (deinterleaver2);
\draw (REPn5) -- ($(deinterleaver2.west)+(0,-0.5)$);
\draw (REPn6) -- (deinterleaver2);
\draw (REPn6) -- ($(deinterleaver2.west)+(0,-1)$);

\draw (REPn1) -- (VNDn1);
\draw (REPn2) -- (VNDn2);
\draw (REPn3) -- (VNDn3);
\draw (REPn4) -- (VNDn4);
\draw (REPn5) -- (VNDn5);
\draw (REPn6) -- (VNDn6);

\draw (CNDn1) -- (VNDn1);
\draw (CNDn1) -- (VNDn2);
\draw (CNDn1) -- (VNDn3);
\draw (CNDn2) -- (VNDn1);
\draw (CNDn2) -- (VNDn2);
\draw (CNDn2) -- (VNDn3);
\draw (CNDn3) -- (VNDn4);
\draw (CNDn3) -- (VNDn5);
\draw (CNDn3) -- (VNDn6);
\draw (CNDn4) -- (VNDn4);
\draw (CNDn4) -- (VNDn5);
\draw (CNDn4) -- (VNDn6);

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt] ($(REPn6)+(0.5,-1)$) -- +(-5.5,0) node [black,midway,yshift=-0.8cm] {\footnotesize MUD+REP};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt] ($(REPn6)+(1.5,-1)$) -- +(3.2,0) node [black,midway,yshift=-0.8cm] {\footnotesize LDPC decoder};
\node[draw=none,rotate=-90, right = 1.2cm of MUDn2] {from channel};

\draw[rotate=-45,dashed] ($(MUDn1)+(0.65,-0.1)$) ellipse (5pt and 15pt) node[anchor=north west, xshift=-3mm,yshift=2mm,above]{$d_{u}$};
\draw[rotate=45,dashed] ($(REPn1)+(-0.8,0.2)$) ellipse (4pt and 6pt) node[anchor=north east, xshift=0.1mm,yshift=1.5mm,above]{$d_{r}$}; 

\draw[thick] ($(MUDn2)+(1.5,-0.1)$) ellipse (2pt and 50pt) node[anchor=north east, xshift=-3mm,yshift=10mm,above]{$\mathbf{y}_{1}$};
\draw[thick] ($(MUDn5)+(1.5,0.3)$) ellipse (2pt and 50pt) node[anchor=north east, xshift=1mm,yshift=-17mm,above]{$\mathbf{y}_{2}$};
\end{tikzpicture}




==> tikz/IDMA_sysmod.tex <==
\begin{tikzpicture}[scale=0.1]
% Place nodes using a matrix 	
\matrix (TXchains) [row sep=2.5mm, column sep=4mm] { 		
%-------------------------------------------------------------------- 
\node[]  () {};&
\node[]  () {LDPC Encoder};&
\node[text width=4cm, align = center]  () {REP Encoder};&
\node[]  () {Interleaver};&
\node[align=center]  () {Mapper \\ and \\ Phase-Scrambler};&
\node[]  () {Channel};&
&
\\
\node[]  (bitsource1) {$\mathbf{b}_{1}$};&
\node[dspsquare,very thick,draw = myorgange]       (fec1) {$R_{\mathrm{c}}$}; & 		
\node[dspsquare,very thick,draw = mygreen]       (ce1) {$R_{\mathrm{r}}$}; & 		
\node[dspsquare,thick]       (interleaver1) {\,$\boldsymbol{\pi}_{1}$\,}; &		
\node[dspsquare,very thick,draw = lightblue]   (mapper1) {$\boldsymbol{\varphi}_{1}$}; &
\node[dspsquare,thick]   (channel1) {}; &
&
\\
\node[]  () {};&				
\node[]  () {$\vdots$};&
\node[]  () {$\vdots$};&
\node[]  () {$\vdots$};&
\node[]  () {$\vdots$};&
\node[]  () {$\vdots$};&
\node[dspadder]                     (adder) {};&
%\node[align=center, anchor=north, above = 0.5cm of adder] (noise) {};
\\
\node[] ()  (bitsourceN) {$\mathbf{b}_{N}$};& 
\node[dspsquare,very thick,draw = myorgange]       (fecN) {}; & 		
\node[dspsquare,very thick,draw = mygreen]       (ceN) {}; & 		
\node[dspsquare,thick]       (interleaverN) {\,$\boldsymbol{\pi}_{N}$\,}; &		
\node[dspsquare,very thick,draw = lightblue]   (mapperN) {$\boldsymbol{\varphi}_{N}$}; &
\node[dspsquare,thick]   (channelN) {}; &
&				
\\
\node[]  () {};&
\node[] () {};&
\node[] () {};&
\node[]  () {};&
\node[]   () {};&
\node[]  () {};&
\node[]   () {};&
\\
\node[]  () {};&
\node[]  () {LDPC Decoder};&
\node[]   () {REP Decoder};&
\node[]  () {Deinterleaver};&
\node[align=center]   () {Demapper \\ and \\ De-scrambler};&
\node[]   () {};&
\node[]   () {};&
\\
\node[] ()  (bitsinke1) {$\hat{\mathbf{b}}_{1}$};&
\node[dspsquare,very thick,draw = myorgange]   (Noisedecoder1) {$R_{\mathrm{c}}$}; &
\node[dspsquare,very thick,draw = mygreen]   (decoder1) {$R_{\mathrm{r}}$}; &
\node[dspsquare,thick]       (deinterleaver1) {\,$\boldsymbol{\pi}_{1}^{-1}$\,}; &
\node[dspsquare,very thick,draw = lightblue]       (demapper1) {$\boldsymbol{\varphi}^{-1}_{1}$}; &			
\\
\node[]  () {};&
\node[]  () {$\vdots$};&
\node[]  () {$\vdots$};&
\node[]  () {$\vdots$};&
\node[]  (cNode) {$\vdots$};&
&
\\	
\node[]  (bitsinkeN) {$\hat{\mathbf{b}}_{N}$};&
\node[dspsquare,very thick,draw = myorgange]   (NoisedecoderN) {}; &	
\node[dspsquare,very thick,draw = mygreen]   (decoderN) {}; &
\node[dspsquare,thick]       (deinterleaverN) {\,$\boldsymbol{\pi}_{N}^{-1}$\,}; &
\node[dspsquare,very thick,draw = lightblue]       (demapperN) {$\boldsymbol{\varphi}^{-1}_{N}$}; & 			
\\
};		
\node[dspfilter,very thick,right=of cNode,xshift=5mm,yshift=0mm,minimum height=35mm,draw = myblue]                     (MUD) {SoIC- \\ MUD};
%\matrix (RXchains) [row sep=2.5mm, column sep=3mm,xshift=5mm, left=of MUD] { 		
%--------------------------------------------------------------------  		

%};
		
	% Draw connections
	\draw[dspconn] (bitsource1) -- 				(fec1);
    \draw[dspconn] (fec1) -- 				      (ce1);
	\draw[dspconn] (ce1) -- 				(interleaver1);
    \draw[dspconn] (interleaver1) -- 				(mapper1);
    \draw[dspconn] (mapper1) -- 				(channel1) node[midway,above] {$\tilde{\mathbf{x}}_{1}$};
    \draw[dspconn] (channel1.east) -- 				(adder);
	\draw[dspconn] (bitsourceN) -- 				(fecN);
    \draw[dspconn] (fecN) -- 				      (ceN);
	\draw[dspconn] (ceN) -- 				(interleaverN);
    \draw[dspconn] (interleaverN) -- 				(mapperN);
    \draw[dspconn] (mapperN) -- 				(channelN) node[midway,above] {$\tilde{\mathbf{x}}_{n}$};
    \draw[dspconn] (channelN.east) -- 				(adder);
    \draw[dspconn,<-] (adder)  -- +(0,8) node[near end,above, yshift=2mm] {AWGN $\boldsymbol{n}$};
     \draw[dspconn] (adder.east) |- +(1,0) |- (MUD.east) node[near end,right, xshift=-3mm,yshift=2mm] {$\mathbf{y}$};
    %\draw[dspconn] (adder.east) --				($(adder.east)+(1,0)$) -- ($$) -- (MUD.east);
    %\draw[dspconn]  (MUD.west) |- 				(demapper1);
    \draw[dspconn] ($(MUD.west)+(0,12.5)$) -- node[above] {$\mathbf{y}_{1}$} 		+(-12.5,0);
    \draw[dspconn,<-] ($(MUD.west)+(0,9.5)$) -- node[below] {$\hat{\mathbf{x}}_{1}$}		+(-12.5,0);
    %\draw[dspconn] ($(demapper1.east)+(0,-0.2)$) -- 				($(MUD.west)+(0,0.8)$);
    \draw[dspconn] ($(demapper1.west)+(0,1.5)$) -- 				($(deinterleaver1.east)+(0,1.5)$) node[midway,above] {$\mathbf{L}^{\mathrm{E}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(deinterleaver1.east)+(0,-1.5)$) -- 				($(demapper1.west)+(0,-1.5)$) node[midway,below] {$\mathbf{L}^{\mathrm{A}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(deinterleaver1.west)+(0,1.5)$) -- 				($(decoder1.east)+(0,1.5)$) node[midway,above] {$\mathbf{L}^{\mathrm{A}}_{\mathrm{R\leftarrow M},1}=\tilde{\mathbf{L}}^{\mathrm{E}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(decoder1.east)+(0,-1.5)$) -- 				($(deinterleaver1.west)+(0,-1.5)$) node[midway,below] {$\mathbf{L}^{\mathrm{E}}_{\mathrm{R\rightarrow M},1}=\tilde{\mathbf{L}}^{\mathrm{A}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(decoder1.west)+(0,1.5)$) -- 				($(Noisedecoder1.east)+(0,1.5)$) node[midway,above] {$\mathbf{L}^{\mathrm{A}}_{\mathrm{D},1}=\mathbf{L}^{\mathrm{E}}_{\mathrm{R\rightarrow D},1}$};
    \draw[dspconn] ($(Noisedecoder1.east)+(0,-1.5)$) -- 				($(decoder1.west)+(0,-1.5)$) node[midway,below] {$\mathbf{L}^{\mathrm{E}}_{\mathrm{D},1}=\mathbf{L}^{\mathrm{A}}_{\mathrm{R\leftarrow D},1}$};
	\draw[dspconn] (Noisedecoder1) -- 				(bitsinke1);
    \draw[dspconn,<-] ($(MUD.west)+(0,-11.5)$) -- 		+(-12.5,0);
    \draw[dspconn] ($(MUD.west)+(0,-8.5)$) -- 		+(-12.5,0);
    %\draw[dspconn] ($(demapperN.east)+(0,-0.2)$) -- 				($(MUD.west)+(0,-2.0)$);
    \draw[dspconn] ($(demapperN.west)+(0,1.5)$) -- 				($(deinterleaverN.east)+(0,1.5)$);
    \draw[dspconn] ($(deinterleaverN.east)+(0,-1.5)$) -- 				($(demapperN.west)+(0,-1.5)$);
    \draw[dspconn] ($(deinterleaverN.west)+(0,1.5)$) -- 				($(decoderN.east)+(0,1.5)$);
    \draw[dspconn] ($(decoderN.east)+(0,-1.5)$) -- 				($(deinterleaverN.west)+(0,-1.5)$);
    \draw[dspconn] ($(decoderN.west)+(0,1.5)$) -- 				($(NoisedecoderN.east)+(0,1.5)$);
    \draw[dspconn] ($(NoisedecoderN.east)+(0,-1.5)$) -- 				($(decoderN.west)+(0,-1.5)$);
    \draw[dspconn] (NoisedecoderN) -- 				(bitsinkeN);
\end{tikzpicture}


==> tikz/IDMA_sysmod_double.tex <==

\resizebox {1.96\columnwidth} {!} {


\begin{tikzpicture}[scale=0.096,ampersand replacement=\&]
% Place nodes using a matrix 	
\matrix (TXchains) [row sep=2.5mm, column sep=4mm] { 		
%-------------------------------------------------------------------- 
\node[]  () {};=\&
\node[]  () {LDPC Encoder};\&
\node[text width=4cm, align = center]  () {REP Encoder};\&
\node[]  () {Interleaver};\&
\node[align=center]  () {Mapper \\ and \\ Phase-Scrambler};\&
\node[]  () {Channel};\&
\&
\\
\node[]  (bitsource1) {$\mathbf{b}_{1}$};\&
\node[dspsquare,very thick,draw = myorgange]       (fec1) {$R_{\mathrm{c}}$}; \& 		
\node[dspsquare,very thick,draw = mygreen]       (ce1) {$R_{\mathrm{r}}$}; \& 		
\node[dspsquare,thick]       (interleaver1) {\,$\boldsymbol{\pi}_{1}$\,}; \&		
\node[dspsquare,very thick,draw = lightblue]   (mapper1) {$\boldsymbol{\varphi}_{1}$}; \&
\node[dspsquare,thick]   (channel1) {}; \&
\&
\\
\node[]  () {};\&				
\node[]  () {$\vdots$};\&
\node[]  () {$\vdots$};\&
\node[]  () {$\vdots$};\&
\node[]  () {$\vdots$};\&
\node[]  () {$\vdots$};\&
\node[dspadder]                     (adder) {};\&
%\node[align=center, anchor=north, above = 0.5cm of adder] (noise) {};
\\
\node[] ()  (bitsourceN) {$\mathbf{b}_{N}$};\& 
\node[dspsquare,very thick,draw = myorgange]       (fecN) {}; \& 		
\node[dspsquare,very thick,draw = mygreen]       (ceN) {}; \& 		
\node[dspsquare,thick]       (interleaverN) {\,$\boldsymbol{\pi}_{N}$\,}; \&		
\node[dspsquare,very thick,draw = lightblue]   (mapperN) {$\boldsymbol{\varphi}_{N}$}; \&
\node[dspsquare,thick]   (channelN) {}; \&
\&				
\\
\node[]  () {};\&
\node[] () {};\&
\node[] () {};\&
\node[]  () {};\&
\node[]   () {};\&
\node[]  () {};\&
\node[]   () {};\&
\\
\node[]  () {};\&
\node[]  () {LDPC Decoder};\&
\node[]   () {REP Decoder};\&
\node[]  () {Deinterleaver};\&
\node[align=center]   () {Demapper \\ and \\ De-scrambler};\&
\node[]   () {};\&
\node[]   () {};\&
\\
\node[] ()  (bitsinke1) {$\hat{\mathbf{b}}_{1}$};\&
\node[dspsquare,very thick,draw = myorgange]   (Noisedecoder1) {$R_{\mathrm{c}}$}; \&
\node[dspsquare,very thick,draw = mygreen]   (decoder1) {$R_{\mathrm{r}}$}; \&
\node[dspsquare,thick]       (deinterleaver1) {\,$\boldsymbol{\pi}_{1}^{-1}$\,}; \&
\node[dspsquare,very thick,draw = lightblue]       (demapper1) {$\boldsymbol{\varphi}^{-1}_{1}$}; \&			
\\
\node[]  () {};\&
\node[]  () {$\vdots$};\&
\node[]  () {$\vdots$};\&
\node[]  () {$\vdots$};\&
\node[]  (cNode) {$\vdots$};\&
\&
\\	
\node[]  (bitsinkeN) {$\hat{\mathbf{b}}_{N}$};\&
\node[dspsquare,very thick,draw = myorgange]   (NoisedecoderN) {}; \&	
\node[dspsquare,very thick,draw = mygreen]   (decoderN) {}; \&
\node[dspsquare,thick]       (deinterleaverN) {\,$\boldsymbol{\pi}_{N}^{-1}$\,}; \&
\node[dspsquare,very thick,draw = lightblue]       (demapperN) {$\boldsymbol{\varphi}^{-1}_{N}$}; \& 			
\\
};		
\node[dspfilter,very thick,right=of cNode,xshift=5mm,yshift=0mm,minimum height=35mm,draw = myblue]                     (MUD) {SoIC- \\ MUD};
%\matrix (RXchains) [row sep=2.5mm, column sep=3mm,xshift=5mm, left=of MUD] { 		
%--------------------------------------------------------------------  		

%};
		
	% Draw connections
	\draw[dspconn] (bitsource1) -- 				(fec1);
    \draw[dspconn] (fec1) -- 				      (ce1);
	\draw[dspconn] (ce1) -- 				(interleaver1);
    \draw[dspconn] (interleaver1) -- 				(mapper1);
    \draw[dspconn] (mapper1) -- 				(channel1) node[midway,above] {$\tilde{\mathbf{x}}_{1}$};
    \draw[dspconn] (channel1.east) -- 				(adder);
	\draw[dspconn] (bitsourceN) -- 				(fecN);
    \draw[dspconn] (fecN) -- 				      (ceN);
	\draw[dspconn] (ceN) -- 				(interleaverN);
    \draw[dspconn] (interleaverN) -- 				(mapperN);
    \draw[dspconn] (mapperN) -- 				(channelN) node[midway,above] {$\tilde{\mathbf{x}}_{n}$};
    \draw[dspconn] (channelN.east) -- 				(adder);
    \draw[dspconn,<-] (adder)  -- +(0,8) node[near end,above, yshift=2mm] {AWGN $\boldsymbol{n}$};
     \draw[dspconn] (adder.east) |- +(1,0) |- (MUD.east) node[near end,right, xshift=-1mm,yshift=2mm] {$\mathbf{y}$};
    %\draw[dspconn] (adder.east) --				($(adder.east)+(1,0)$) -- ($$) -- (MUD.east);
    %\draw[dspconn]  (MUD.west) |- 				(demapper1);
    \draw[dspconn] ($(MUD.west)+(0,12.5)$) -- node[above] {$\mathbf{y}_{1}$} 		+(-12.5,0);
    \draw[dspconn,<-] ($(MUD.west)+(0,9.5)$) -- node[below] {$\hat{\mathbf{x}}_{1}$}		+(-12.5,0);
    %\draw[dspconn] ($(demapper1.east)+(0,-0.2)$) -- 				($(MUD.west)+(0,0.8)$);
    \draw[dspconn] ($(demapper1.west)+(0,1.5)$) -- 				($(deinterleaver1.east)+(0,1.5)$) node[midway,above] {$\mathbf{L}^{\mathrm{E}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(deinterleaver1.east)+(0,-1.5)$) -- 				($(demapper1.west)+(0,-1.5)$) node[midway,below] {$\mathbf{L}^{\mathrm{A}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(deinterleaver1.west)+(0,1.5)$) -- 				($(decoder1.east)+(0,1.5)$) node[midway,above] {$\mathbf{L}^{\mathrm{A}}_{\mathrm{R\leftarrow M},1}=\tilde{\mathbf{L}}^{\mathrm{E}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(decoder1.east)+(0,-1.5)$) -- 				($(deinterleaver1.west)+(0,-1.5)$) node[midway,below] {$\mathbf{L}^{\mathrm{E}}_{\mathrm{R\rightarrow M},1}=\tilde{\mathbf{L}}^{\mathrm{A}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(decoder1.west)+(0,1.5)$) -- 				($(Noisedecoder1.east)+(0,1.5)$) node[midway,above] {$\mathbf{L}^{\mathrm{A}}_{\mathrm{D},1}=\mathbf{L}^{\mathrm{E}}_{\mathrm{R\rightarrow D},1}$};
    \draw[dspconn] ($(Noisedecoder1.east)+(0,-1.5)$) -- 				($(decoder1.west)+(0,-1.5)$) node[midway,below] {$\mathbf{L}^{\mathrm{E}}_{\mathrm{D},1}=\mathbf{L}^{\mathrm{A}}_{\mathrm{R\leftarrow D},1}$};
	\draw[dspconn] (Noisedecoder1) -- 				(bitsinke1);
    \draw[dspconn,<-] ($(MUD.west)+(0,-12.5)$) -- 		+(-12.5,0);
    \draw[dspconn] ($(MUD.west)+(0,-9.5)$) -- 		+(-12.5,0);
    %\draw[dspconn] ($(demapperN.east)+(0,-0.2)$) -- 				($(MUD.west)+(0,-2.0)$);
    \draw[dspconn] ($(demapperN.west)+(0,1.5)$) -- 				($(deinterleaverN.east)+(0,1.5)$);
    \draw[dspconn] ($(deinterleaverN.east)+(0,-1.5)$) -- 				($(demapperN.west)+(0,-1.5)$);
    \draw[dspconn] ($(deinterleaverN.west)+(0,1.5)$) -- 				($(decoderN.east)+(0,1.5)$);
    \draw[dspconn] ($(decoderN.east)+(0,-1.5)$) -- 				($(deinterleaverN.west)+(0,-1.5)$);
    \draw[dspconn] ($(decoderN.west)+(0,1.5)$) -- 				($(NoisedecoderN.east)+(0,1.5)$);
    \draw[dspconn] ($(NoisedecoderN.east)+(0,-1.5)$) -- 				($(decoderN.west)+(0,-1.5)$);
    \draw[dspconn] (NoisedecoderN) -- 				(bitsinkeN);
\end{tikzpicture}
}



==> tikz/IDMA_sysmod_single.tex <==

\resizebox {.96\columnwidth} {!} {


\begin{tikzpicture}[scale=0.096,ampersand replacement=\&]
% Place nodes using a matrix 	
\matrix (TXchains) [row sep=2.5mm, column sep=4mm] { 		
%-------------------------------------------------------------------- 
\node[]  () {};=\&
\node[]  () {LDPC Encoder};\&
\node[text width=4cm, align = center]  () {REP Encoder};\&
\node[]  () {Interleaver};\&
\node[align=center]  () {Mapper \\ and \\ Phase-Scrambler};\&
\node[]  () {Channel};\&
\&
\\
\node[]  (bitsource1) {$\mathbf{b}_{1}$};\&
\node[dspsquare,very thick,draw = myorgange]       (fec1) {$R_{\mathrm{c}}$}; \& 		
\node[dspsquare,very thick,draw = mygreen]       (ce1) {$R_{\mathrm{r}}$}; \& 		
\node[dspsquare,thick]       (interleaver1) {\,$\boldsymbol{\pi}_{1}$\,}; \&		
\node[dspsquare,very thick,draw = lightblue]   (mapper1) {$\boldsymbol{\varphi}_{1}$}; \&
\node[dspsquare,thick]   (channel1) {}; \&
\&
\\
\node[]  () {};\&				
\node[]  () {$\vdots$};\&
\node[]  () {$\vdots$};\&
\node[]  () {$\vdots$};\&
\node[]  () {$\vdots$};\&
\node[]  () {$\vdots$};\&
\node[dspadder]                     (adder) {};\&
%\node[align=center, anchor=north, above = 0.5cm of adder] (noise) {};
\\
\node[] ()  (bitsourceN) {$\mathbf{b}_{N}$};\& 
\node[dspsquare,very thick,draw = myorgange]       (fecN) {}; \& 		
\node[dspsquare,very thick,draw = mygreen]       (ceN) {}; \& 		
\node[dspsquare,thick]       (interleaverN) {\,$\boldsymbol{\pi}_{N}$\,}; \&		
\node[dspsquare,very thick,draw = lightblue]   (mapperN) {$\boldsymbol{\varphi}_{N}$}; \&
\node[dspsquare,thick]   (channelN) {}; \&
\&				
\\
\node[]  () {};\&
\node[] () {};\&
\node[] () {};\&
\node[]  () {};\&
\node[]   () {};\&
\node[]  () {};\&
\node[]   () {};\&
\\
\node[]  () {};\&
\node[]  () {LDPC Decoder};\&
\node[]   () {REP Decoder};\&
\node[]  () {Deinterleaver};\&
\node[align=center]   () {Demapper \\ and \\ De-scrambler};\&
\node[]   () {};\&
\node[]   () {};\&
\\
\node[] ()  (bitsinke1) {$\hat{\mathbf{b}}_{1}$};\&
\node[dspsquare,very thick,draw = myorgange]   (Noisedecoder1) {$R_{\mathrm{c}}$}; \&
\node[dspsquare,very thick,draw = mygreen]   (decoder1) {$R_{\mathrm{r}}$}; \&
\node[dspsquare,thick]       (deinterleaver1) {\,$\boldsymbol{\pi}_{1}^{-1}$\,}; \&
\node[dspsquare,very thick,draw = lightblue]       (demapper1) {$\boldsymbol{\varphi}^{-1}_{1}$}; \&			
\\
\node[]  () {};\&
\node[]  () {$\vdots$};\&
\node[]  () {$\vdots$};\&
\node[]  () {$\vdots$};\&
\node[]  (cNode) {$\vdots$};\&
\&
\\	
\node[]  (bitsinkeN) {$\hat{\mathbf{b}}_{N}$};\&
\node[dspsquare,very thick,draw = myorgange]   (NoisedecoderN) {}; \&	
\node[dspsquare,very thick,draw = mygreen]   (decoderN) {}; \&
\node[dspsquare,thick]       (deinterleaverN) {\,$\boldsymbol{\pi}_{N}^{-1}$\,}; \&
\node[dspsquare,very thick,draw = lightblue]       (demapperN) {$\boldsymbol{\varphi}^{-1}_{N}$}; \& 			
\\
};		
\node[dspfilter,very thick,right=of cNode,xshift=5mm,yshift=0mm,minimum height=35mm,draw = myblue]                     (MUD) {SoIC- \\ MUD};
%\matrix (RXchains) [row sep=2.5mm, column sep=3mm,xshift=5mm, left=of MUD] { 		
%--------------------------------------------------------------------  		

%};
		
	% Draw connections
	\draw[dspconn] (bitsource1) -- 				(fec1);
    \draw[dspconn] (fec1) -- 				      (ce1);
	\draw[dspconn] (ce1) -- 				(interleaver1);
    \draw[dspconn] (interleaver1) -- 				(mapper1);
    \draw[dspconn] (mapper1) -- 				(channel1) node[midway,above] {$\tilde{\mathbf{x}}_{1}$};
    \draw[dspconn] (channel1.east) -- 				(adder);
	\draw[dspconn] (bitsourceN) -- 				(fecN);
    \draw[dspconn] (fecN) -- 				      (ceN);
	\draw[dspconn] (ceN) -- 				(interleaverN);
    \draw[dspconn] (interleaverN) -- 				(mapperN);
    \draw[dspconn] (mapperN) -- 				(channelN) node[midway,above] {$\tilde{\mathbf{x}}_{n}$};
    \draw[dspconn] (channelN.east) -- 				(adder);
    \draw[dspconn,<-] (adder)  -- +(0,8) node[near end,above, yshift=2mm] {AWGN $\boldsymbol{n}$};
     \draw[dspconn] (adder.east) |- +(1,0) |- (MUD.east) node[near end,right, xshift=-1mm,yshift=2mm] {$\mathbf{y}$};
    %\draw[dspconn] (adder.east) --				($(adder.east)+(1,0)$) -- ($$) -- (MUD.east);
    %\draw[dspconn]  (MUD.west) |- 				(demapper1);
    \draw[dspconn] ($(MUD.west)+(0,12.5)$) -- node[above] {$\mathbf{y}_{1}$} 		+(-12.5,0);
    \draw[dspconn,<-] ($(MUD.west)+(0,9.5)$) -- node[below] {$\hat{\mathbf{x}}_{1}$}		+(-12.5,0);
    %\draw[dspconn] ($(demapper1.east)+(0,-0.2)$) -- 				($(MUD.west)+(0,0.8)$);
    \draw[dspconn] ($(demapper1.west)+(0,1.5)$) -- 				($(deinterleaver1.east)+(0,1.5)$) node[midway,above] {$\mathbf{L}^{\mathrm{E}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(deinterleaver1.east)+(0,-1.5)$) -- 				($(demapper1.west)+(0,-1.5)$) node[midway,below] {$\mathbf{L}^{\mathrm{A}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(deinterleaver1.west)+(0,1.5)$) -- 				($(decoder1.east)+(0,1.5)$) node[midway,above] {$\mathbf{L}^{\mathrm{A}}_{\mathrm{R\leftarrow M},1}=\tilde{\mathbf{L}}^{\mathrm{E}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(decoder1.east)+(0,-1.5)$) -- 				($(deinterleaver1.west)+(0,-1.5)$) node[midway,below] {$\mathbf{L}^{\mathrm{E}}_{\mathrm{R\rightarrow M},1}=\tilde{\mathbf{L}}^{\mathrm{A}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(decoder1.west)+(0,1.5)$) -- 				($(Noisedecoder1.east)+(0,1.5)$) node[midway,above] {$\mathbf{L}^{\mathrm{A}}_{\mathrm{D},1}=\mathbf{L}^{\mathrm{E}}_{\mathrm{R\rightarrow D},1}$};
    \draw[dspconn] ($(Noisedecoder1.east)+(0,-1.5)$) -- 				($(decoder1.west)+(0,-1.5)$) node[midway,below] {$\mathbf{L}^{\mathrm{E}}_{\mathrm{D},1}=\mathbf{L}^{\mathrm{A}}_{\mathrm{R\leftarrow D},1}$};
	\draw[dspconn] (Noisedecoder1) -- 				(bitsinke1);
    \draw[dspconn,<-] ($(MUD.west)+(0,-12.5)$) -- 		+(-12.5,0);
    \draw[dspconn] ($(MUD.west)+(0,-9.5)$) -- 		+(-12.5,0);
    %\draw[dspconn] ($(demapperN.east)+(0,-0.2)$) -- 				($(MUD.west)+(0,-2.0)$);
    \draw[dspconn] ($(demapperN.west)+(0,1.5)$) -- 				($(deinterleaverN.east)+(0,1.5)$);
    \draw[dspconn] ($(deinterleaverN.east)+(0,-1.5)$) -- 				($(demapperN.west)+(0,-1.5)$);
    \draw[dspconn] ($(deinterleaverN.west)+(0,1.5)$) -- 				($(decoderN.east)+(0,1.5)$);
    \draw[dspconn] ($(decoderN.east)+(0,-1.5)$) -- 				($(deinterleaverN.west)+(0,-1.5)$);
    \draw[dspconn] ($(decoderN.west)+(0,1.5)$) -- 				($(NoisedecoderN.east)+(0,1.5)$);
    \draw[dspconn] ($(NoisedecoderN.east)+(0,-1.5)$) -- 				($(decoderN.west)+(0,-1.5)$);
    \draw[dspconn] (NoisedecoderN) -- 				(bitsinkeN);
\end{tikzpicture}

}


==> tikz/Operational_region.tex <==
\tikzfading[name=fade down1,top color=green!0, bottom color=red!100]

\tikzfading[name=fade up1,top color=red!100, bottom color=green!0]

\tikzfading[name=fade down2,top color=green!0, bottom color=blue!100]

\tikzfading[name=fade up2,top color=blue!100, bottom color=green!0]

\begin{tikzpicture} 
\begin{axis}[
width=\linewidth,
height=\linewidth,
xmajorgrids,
ymajorgrids,
%xmajorgrids,
%yminorticks=true,
%ymajorgrids,
%yminorgrids,
legend pos=north west,        
%legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={SNR $\gamma_{\mathrm{s,mu}}=\frac{1}{\sigma_{n}^{2}}$ in dB},
ylabel={INR $\gamma_{\mathrm{INR}}=\frac{d_{u}-1}{d_{u}\cdot\sigma_{n}^{2}}$ in dB},
%zlabel={achievable rate bpcu}
%xtick={1,4,8,16,20,24},
%ymode=log,
%xmode=log,
mark size=10pt,
xmin=-10,
xmax=10,
%xtick={1,2,3,4,5,6,7,8},
ymin=-10,
ymax=10,
]	
% \pgfplotstableread \datatable
\node[fill=red, circle,inner sep=0.7pt,minimum size=1pt] (p0)  at (axis cs: -10, -10.1379) {};
\node[draw=none] (p01)  at (axis cs: -6, -6.1379) {};
\node[draw=none] (p1) at (axis cs: 0.35,0.2121) {};
\node[draw=none] (p11) at (axis cs: -0.35,-0.4879) {};
\node[draw=none] (p111) at (axis cs: -2.35,-2.4879) {};
\node[draw=none] (p21)  at (axis cs: 6, 5.8621) {};
\node[fill=blue,circle,inner sep=0.7pt,minimum size=1pt] (p2)  at (axis cs: 10.1, 9.9621) {};

%\addplot [domain=-10:10, samples=301, fill=red, path fading=east, very thick]{x-0.1379};
\path[path fading=fade up1, ultra thick, draw=red] (p0) -- (p1);
\path[path fading=fade down1, ultra thick, draw=green] (p1) -- (p0);
\path[path fading=fade up1, ultra thick, draw=red] (p0) -- (p01);
\node[color=red] at (axis cs: -4,-8) {noise-limited};

%\addplot [domain=-3:3, samples=101, color= rot, very thick]{x-0.1379};
\path[path fading=fade down2, ultra thick, draw=blue] (p11) -- (p2);
\path[path fading=fade up2, ultra thick, draw=green] (p2) -- (p11);
\path[path fading=fade down2, ultra thick, draw=blue] (p21) -- (p2);
\node[color=green] at (axis cs: -2, 2) {MAI$\approx$noise};

%\addplot [domain=3:10, samples=101,color= black, very thick, dotted]{x-0.1379};
\node[color=blue] at (axis cs: 4.5, 8) {MAI-limited};
%\addlegendentry{$\gamma_{\mathrm{RUR}}=\frac{1}{8}$}

\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/Operational_regionS.tex <==
\tikzfading[name=fade down1,top color=green!0, bottom color=red!100]

\tikzfading[name=fade up1,top color=red!100, bottom color=green!0]

\tikzfading[name=fade down2,top color=green!0, bottom color=blue!100]

\tikzfading[name=fade up2,top color=blue!100, bottom color=green!0]

\begin{tikzpicture} 
\begin{axis}[
width=.6\linewidth,
height=.6\linewidth,
xmajorgrids,
ymajorgrids,
%xmajorgrids,
%yminorticks=true,
%ymajorgrids,
%yminorgrids,
legend pos=north west,        
%legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={SNR $\gamma_{\mathrm{s,mu}}=\frac{1}{\sigma_{n}^{2}}$ in dB},
ylabel={INR $\gamma_{\mathrm{INR}}=\frac{d_{u}-1}{d_{u}\cdot\sigma_{n}^{2}}$ in dB},
%zlabel={achievable rate bpcu}
%xtick={1,4,8,16,20,24},
%ymode=log,
%xmode=log,
mark size=10pt,
xmin=-10,
xmax=10,
%xtick={1,2,3,4,5,6,7,8},
ymin=-10,
ymax=10,
]	
% \pgfplotstableread \datatable
\node[fill=red, circle,inner sep=0.7pt,minimum size=1pt] (p0)  at (axis cs: -10, -10.1379) {};
\node[draw=none] (p01)  at (axis cs: -6, -6.1379) {};
\node[draw=none] (p1) at (axis cs: 0.35,0.2121) {};
\node[draw=none] (p11) at (axis cs: -0.35,-0.4879) {};
\node[draw=none] (p111) at (axis cs: -2.35,-2.4879) {};
\node[draw=none] (p21)  at (axis cs: 6, 5.8621) {};
\node[fill=blue,circle,inner sep=0.7pt,minimum size=1pt] (p2)  at (axis cs: 10.1, 9.9621) {};

%\addplot [domain=-10:10, samples=301, fill=red, path fading=east, very thick]{x-0.1379};
\path[path fading=fade up1, ultra thick, draw=red] (p0) -- (p1);
\path[path fading=fade down1, ultra thick, draw=green] (p1) -- (p0);
\path[path fading=fade up1, ultra thick, draw=red] (p0) -- (p01);
\node[color=red] at (axis cs: -4,-8) {noise-limited};

%\addplot [domain=-3:3, samples=101, color= rot, very thick]{x-0.1379};
\path[path fading=fade down2, ultra thick, draw=blue] (p11) -- (p2);
\path[path fading=fade up2, ultra thick, draw=green] (p2) -- (p11);
\path[path fading=fade down2, ultra thick, draw=blue] (p21) -- (p2);
\node[color=green] at (axis cs: -2, 2) {MAI$\approx$noise};

%\addplot [domain=3:10, samples=101,color= black, very thick, dotted]{x-0.1379};
\node[color=blue] at (axis cs: 4.5, 8) {MAI-limited};
%\addlegendentry{$\gamma_{\mathrm{RUR}}=\frac{1}{8}$}

\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}


==> tikz/Rate_rep_user.tex <==
\begin{tikzpicture} 
\begin{axis}[
width=\linewidth,
height=\linewidth,
%xmajorgrids,
%yminorticks=true,
%ymajorgrids,
%yminorgrids,
legend pos=north west,        
%legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={Repetition factor $d_{r}$},
ylabel={No. of users $d_{u}$},
%zlabel={achievable rate bpcu}
%xtick={1,4,8,16,20,24},
%ymode=log,
%xmode=log,
%mark size=3pt,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
ymin=1,
ymax=70,
view={0}{90},
colorbar horizontal, 
colorbar style={
	  at={(0.5,1.03)},anchor=south,
	  xticklabel pos=upper
	},
colormap name=jetlight,
title style={yshift=1cm},
enlargelimits=false,
axis on top,
title=Achievable rates in bpcu
]	
% \pgfplotstableread \datatable

\addplot [matrix plot*, point meta = explicit] table [x index=0,y index=2, meta index=3] {tikz/Data/Rep_user_flex_tot.dat};

\addplot [color= black, very thick,dashed] coordinates {(1, 8) (8,64)};
%\addlegendentry{$\gamma_{\mathrm{RUR}}=\frac{1}{8}$}

\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);
\end{tikzpicture}

